Successive Cancellation Inactivation Decoding for Modified Reed-Muller and eBCH Codes

A successive cancellation (SC) decoder with inactivations is proposed as an efficient implementation of SC list (SCL) decoding over the binary erasure channel. The proposed decoder assigns a dummy variable to an information bit whenever it is erased during SC decoding and continues with decoding. Inactivated bits are resolved using information gathered from decoding frozen bits. This decoder leverages the structure of the Hadamard matrix, but can be applied to any linear code by representing it as a polar code with dynamic frozen bits. SCL decoders are partially characterized using density evolution to compute the average number of inactivations required to achieve the maximum a-posteriori decoding performance. The proposed measure quantifies the performance vs. complexity trade-off and provides new insight into dynamics of the number of paths in SCL decoding. The technique is applied to analyze Reed-Muller (RM) codes with dynamic frozen bits. It is shown that these modified RM codes perform close to extended BCH codes.

==> figures/RM_bec.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
	mark options={solid,scale=0.75},
	%every axis plot/.append style={thick},
    width=1*\linewidth,
    height=0.75*\columnwidth,
    title style={font=\footnotesize,align=center},
    legend cell align=left,
    legend style={font=\footnotesize},
    legend columns=3,
    legend style={at={(0.5,-0.075)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=0mm},cells={align=left}},
    ylabel near ticks,
    xlabel near ticks,
	xmin=0.2,
	xmax=0.5,
	%x dir=reverse,
	ymin=1e-6,
	ymax=1,
	xlabel={\textcolor{black}{Erasure Probability $\epsilon$}},
	ylabel={\textcolor{black}{BLER}},
	x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
	y label style={at={(axis description cs:0.01,0.75)},anchor=north west,yshift=0em,xshift=0em},
	grid=both,
	major grid style={solid,draw=gray!50},
	minor grid style={densely dotted,draw=gray!50},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
]

\addplot[myparula11] table[x=erasure,y=P] {figures/128_64_polar_bec_designE=04.txt};
\addlegendentry{$(128,64)$ polar}
\addplot[myparula21] table[x=erasure,y=P] {figures/128_64_RM_bec.txt};
\addlegendentry{$(128,64)$ RM}
\addplot[myparula31] table[x=erasure,y=P] {figures/128_64_eBCHpeihong_bec.txt};
\addlegendentry{$(128,64)$ eBCH-pol.}
\addplot[myparula41] table[x=erasure,y=P] {figures/128_64_ebch_bec.txt};
\addlegendentry{$(128,64)$ eBCH}
\addplot[myparula51] table[x=erasure,y=P] {figures/128_64_random_bec.txt};
\addlegendentry{$(128,64)$ random}
\addplot[color=red,line width=1pt,dashed] table[x=erasure,y=P] {figures/128_64_berlekamp_bec.txt};
\addlegendentry{$(128,64)$ BRCB}
\addplot[color=red,line width=1pt,solid] table[x=erasure,y=P] {figures/128_64_singleton_bec.txt};
\addlegendentry{$(128,64)$ SB}

\addplot[myparula13] table[x=erasure,y=P] {figures/512_256_polar_bec_designE=04.txt};
\addlegendentry{$(512,256)$ polar}
\addplot[myparula22] table[x=erasure,y=P] {figures/512_256_RM_bec.txt};
\addlegendentry{$(512,256)$ RM}
\addplot[color=black,line width = 1pt,dashed] table[x=erasure,y=P] {figures/512_256_berlekamp_bec.txt};
\addlegendentry{$(512,256)$ BRCB}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/512_256_singleton_bec.txt};
\addlegendentry{$(512,256)$ SB}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/RMsubcode_bec.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{semilogyaxis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.75*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=3,
legend style={at={(0.5,-0.075)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=0.2,
xmax=0.5,
%x dir=reverse,
ymin=1e-7,
ymax=1,
xlabel={\textcolor{black}{Erasure Probability $\epsilon$}},
ylabel={\textcolor{black}{BLER}},
x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
y label style={at={(axis description cs:0.01,0.75)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[myparula21] table[x=erasure,y=P] {figures/128_64_RM_bec.txt};
\addlegendentry{$(128,64)$ RM}
\addplot[myparula31] table[x=erasure,y=P] {figures/128_64_eBCHpeihong_bec.txt};
\addlegendentry{$(128,64)$ eBCH-pol.}
\addplot[myparula61] table[x=erasure,y=P] {figures/128_64_proposedRMdynamic_bec.txt};
\addlegendentry{$(128,64)$ 7d-RM}
\addplot[myparula71] table[x=erasure,y=P] {figures/128_64_RMsubcode_bec.txt};
\addlegendentry{$(128,64)$ d-RM}
\addplot[myparula41] table[x=erasure,y=P] {figures/128_64_ebch_bec.txt};
\addlegendentry{$(128,64)$ eBCH}
\addplot[myparula51] table[x=erasure,y=P] {figures/128_64_random_bec.txt};
\addlegendentry{$(128,64)$ random}
\addplot[color=red,line width=1pt,dashed] table[x=erasure,y=P] {figures/128_64_berlekamp_bec.txt};
\addlegendentry{$(128,64)$ BRCB}
\addplot[color=red,line width=1pt,solid] table[x=erasure,y=P] {figures/128_64_singleton_bec.txt};
\addlegendentry{$(128,64)$ SB}
\addplot[myparula22] table[x=erasure,y=P] {figures/512_256_RM_bec.txt};
\addlegendentry{$(512,256)$ RM}
\addplot[myparula72] table[x=erasure,y=P] {figures/512_256_RMsubcode_bec.txt};
\addlegendentry{$(512,256)$ d-RM}
\addplot[color=black,line width = 1pt,dashed] table[x=erasure,y=P] {figures/512_256_berlekamp_bec.txt};
\addlegendentry{$(512,256)$ BRCB}
\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=P] {figures/512_256_singleton_bec.txt};
\addlegendentry{$(512,256)$ SB}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/guessing_vs_MI_loss.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
	mark options={solid,scale=0.75},
	%every axis plot/.append style={thick},
    width=1*\linewidth,
    height=0.75*\columnwidth,
    title style={font=\footnotesize,align=center},
    legend cell align=left,
    legend style={font=\footnotesize},
    legend columns=2,
    legend style={at={(0.5,-0.1)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
    ylabel near ticks,
    xlabel near ticks,
	xmin=0.1,
	xmax=0.5,
	%x dir=reverse,
	ymin=0,
	ymax=30,
	extra y ticks = {2,4,6,8,16},
	xlabel={\textcolor{red}{Erasure Probability $\epsilon$}},
	ylabel={\textcolor{red}{Expected Number of Guesses $\E[G]$}},
	x label style={at={(axis description cs:0.0,0.9)},anchor=south west,yshift=0em,xshift=1em},
	y label style={at={(axis description cs:0.0,0.125)},anchor=north west,yshift=0em,xshift=0em},
	grid=both,
	major grid style={solid,draw=gray!50},
	minor grid style={densely dotted,draw=gray!50},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
]


\addplot[color=black,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/512_256_RM_bec_MI_loss.txt};
\addlegendentry{$\E[G_{\mathrm{RM}}]$}

\addplot[color=black,only marks,mark=star] table[x=erasure,y=branching] {figures/512_256_RM_bec_branching_all.txt};
\addlegendentry{Monte Carlo $\E[G_{\mathrm{RM}}]$}

\addplot[color=brown,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/512_256_proposed_bec_MI_loss_designE=04.txt};
\addlegendentry{$\E[G_{\mathrm{hybrid}}]$}

\addplot[color=brown,only marks,mark=x] table[x=erasure,y=branching] {figures/512_256_proposed_bec_branching_all.txt};
\addlegendentry{Monte Carlo $\E[G_{\mathrm{hybrid}}]$}

\addplot[color=blue,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/512_256_RMpolar_bec_MI_loss_designE=04.txt};
\addlegendentry{$\E[G_{\mathrm{RM-polar}}]$}

\addplot[color=blue,only marks,mark=+] table[x=erasure,y=branching] {figures/512_256_RMpolar_bec_branching_all.txt};
\addlegendentry{Monte Carlo $\E[G_{\mathrm{RM-polar}}]$}

\addplot[color=red,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/512_256_polar_bec_MI_loss_designE=04.txt};
\addlegendentry{$\E[G_{\mathrm{polar}}]$}

\addplot[color=red,only marks,mark=asterisk] table[x=erasure,y=branching] {figures/512_256_polar_bec_branching_all.txt};
\addlegendentry{Monte Carlo $\E[G_{\mathrm{polar}}]$}

\addplot[color=blue,line width = 1pt, dashed] table[x=erasure,y=ratio] {figures/512_256_ratio_RM_proposed_bec_MI_loss_designE=04.txt};
\addlegendentry{$\frac{\E[G_{\mathrm{RM}}]}{\E[G_{\mathrm{hybrid}}]}$}


\end{axis}
\end{tikzpicture}

==> figures/guessing_vs_MI_loss_n=128.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
	mark options={solid,scale=0.75},
	%every axis plot/.append style={thick},
    width=1*\linewidth,
    height=0.65*\columnwidth,
    title style={font=\footnotesize,align=center},
    legend cell align=left,
    legend style={font=\footnotesize},
    legend columns=2,
    legend style={at={(0.5,-0.1)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
    ylabel near ticks,
    xlabel near ticks,
	xmin=0.1,
	xmax=0.5,
	%x dir=reverse,
	ymin=0,
	ymax=15,
	%extra y ticks = {2,4,6,8,16},
	xlabel={\textcolor{black}{Erasure Probability $\epsilon$}},
	ylabel={\textcolor{black}{Inactivations $\E[G]$}},
	x label style={at={(axis description cs:0.01,0.875)},anchor=south west,yshift=0em,xshift=1em},
	y label style={at={(axis description cs:0.0,0.42)},anchor=north west,yshift=0em,xshift=0em},
	grid=both,
	major grid style={solid,draw=gray!50},
	minor grid style={densely dotted,draw=gray!50},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
]

\addplot[color=myParula04Purple,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/128_64_eBCH_bec_MI_loss.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH}}]$}

\addplot[color=myParula02Orange,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/128_64_RM_bec_MI_loss.txt};
\addlegendentry{$\E[G_{\mathrm{RM}}]$}

\addplot[color=myParula03Yellow,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/128_64_eBCHpeihong_bec_MI_loss.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH-pol}}]$}


\addplot[color=myParula01Blue,line width = 1pt,solid] table[x=erasure,y=MI_loss] {figures/128_64_polar_bec_MI_loss_designE=04.txt};
\addlegendentry{$\E[G_{\mathrm{polar}}]$}

\addplot[color=myParula04Purple,only marks,mark=x] table[x=erasure,y=branching] {figures/128_64_eBCH_bec_branching_all.txt};

\addplot[color=myParula02Orange,only marks,mark=x] table[x=erasure,y=branching] {figures/128_64_RM_bec_branching_all.txt};

\addplot[color=myParula03Yellow,only marks,mark=x] table[x=erasure,y=branching] {figures/128_64_eBCHpeihong_bec_branching_all.txt};

\addplot[color=myParula01Blue,only marks,mark=x] table[x=erasure,y=branching] {figures/128_64_polar_bec_branching_all.txt};




\end{axis}
\end{tikzpicture}

==> figures/guessing_vs_n_epsilon=04.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
	mark options={solid,scale=0.75},
	%every axis plot/.append style={thick},
    width=0.5*\linewidth,
    height=0.5*\columnwidth,
    title style={font=\footnotesize,align=center},
    legend cell align=left,
    legend style={font=\footnotesize},
    legend columns=3,
    legend style={at={(0.5,-0.1)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
    ylabel near ticks,
    xlabel near ticks,
	xmin=5,
	xmax=13,
	%x dir=reverse,
	ymin=0,
	ymax=850,
	xtick = {5,7,9,11,13},
	xlabel={\textcolor{black}{$m = \log_2 n$}},
	ylabel={\textcolor{black}{Expected Inactivations $\E[G]$}},
	x label style={at={(axis description cs:0.025,0.85)},anchor=south west,yshift=0em,xshift=1em},
	y label style={at={(axis description cs:0.0,0.12)},anchor=north west,yshift=0em,xshift=0em},
	grid=both,
	major grid style={solid,draw=gray!50},
	minor grid style={densely dotted,draw=gray!50},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
]

\addplot[color=blue,mark=*] table[x=n,y=inactivation] {figures/RM_bec_MI_loss_n_eps05.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH}}]$}

\addplot[color=blue,mark=*] table[x=n,y=inactivation] {figures/RM_bec_MI_loss_n_eps0475.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH}}]$}

\addplot[color=red,mark=*] table[x=n,y=inactivation] {figures/RM_bec_MI_loss_n_eps045.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH}}]$}

\addplot[color=olive,mark=*] table[x=n,y=inactivation] {figures/RM_bec_MI_loss_n_eps04.txt};
\addlegendentry{$\E[G_{\mathrm{eBCH}}]$}


\end{axis}
\end{tikzpicture}

==> figures/inac_evo.tex <==
\begin{tikzpicture}%[spy using outlines={circle, magnification=3,connect spies}]%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.6*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=2,
legend style={at={(0.5,-0.1)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=128,
%x dir=reverse,
ymin=0,
ymax=40,
xlabel={\textcolor{black}{Bit index $i$}},
ylabel={\textcolor{black}{\scriptsize{Unresol. Inactiv. $\E[G_i]$}}},
x label style={at={(axis description cs:0.02,0.85)},anchor=south west,yshift=0em,xshift=1em},
y label style={at={(axis description cs:0.01,0.25)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]

\addplot[color=myParula05Green,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_random_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ random}

\addplot[color=myParula04Purple,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_ebch_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ eBCH}
\addplot[color=myParula07Red,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_RMsubcode_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ d-RM}
\addplot[color=cyan,line width = 1pt,dotted] table[x=index,y=expectedInac] {figures/128_64_RMproposedLimited_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ 7d-RM}
\addplot[color=myParula03Yellow,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_ebchpeihong_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ eBCH-pol.}
\draw (75,-1) rectangle (101,1);
\draw (75,0) -- (44.05,11.9);
\draw (101,1) -- (86.3,31.8);
\coordinate (insetPosition) at (rel axis cs:0.7,0.2);
\end{axis}

\begin{axis}[at={(insetPosition)},anchor={outer south east},tiny,xmin=75,xmax=101,ymin=0,ymax=1]

\addplot[color=myParula07Red,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_RMsubcode_inac_evo_eps_04sub.txt};
\addplot[color=cyan,line width = 1pt,dotted] table[x=index,y=expectedInac] {figures/128_64_RMproposedLimited_inac_evo_eps_04sub.txt};
\addplot[color=myParula03Yellow,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_ebchpeihong_inac_evo_eps_04sub.txt};

\end{axis}

\end{tikzpicture}

==> figures/inac_evo_polar.tex <==
\begin{tikzpicture}%[font=\footnotesize]
\begin{axis}[
mark options={solid,scale=0.75},
%every axis plot/.append style={thick},
width=1*\linewidth,
height=0.5*\columnwidth,
title style={font=\footnotesize,align=center},
legend cell align=left,
legend style={font=\footnotesize},
legend columns=2,
legend style={at={(0.5,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=128,
%x dir=reverse,
ymin=0,
ymax=3,
xlabel={\textcolor{black}{Bit index $i$}},
ylabel={\textcolor{black}{\scriptsize{Unresol. Inactiv. $\E[G_i]$}}},
x label style={at={(axis description cs:0.02,0.8)},anchor=south west,yshift=0em,xshift=1em},
y label style={at={(axis description cs:0.01,0.01)},anchor=north west,yshift=0em,xshift=0em},
grid=both,
major grid style={solid,draw=gray!50},
minor grid style={densely dotted,draw=gray!50},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
]


\addplot[color=myParula02Orange,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_RM_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ RM}
\addplot[color=myParula01Blue,line width = 1pt,dashed] table[x=index,y=expectedInac] {figures/128_64_polar_inac_evo_eps_04.txt};
\addlegendentry{$(128,64)$ polar}


\end{axis}
\end{tikzpicture}
